A Human Ear Reconstruction Autoencoder

The ear, as an important part of the human head, has received much less attention compared to the human face in the area of computer vision. Inspired by previous work on monocular 3D face reconstruction using an autoencoder structure to achieve self-supervised learning, we aim to utilise such a framework to tackle the 3D ear reconstruction task, where more subtle and difficult curves and features are present on the 2D ear input images. Our Human Ear Reconstruction Autoencoder (HERA) system predicts 3D ear poses and shape parameters for 3D ear meshes, without any supervision to these parameters. To make our approach cover the variance for in-the-wild images, even grayscale images, we propose an in-the-wild ear colour model. The constructed end-to-end self-supervised model is then evaluated both with 2D landmark localisation performance and the appearance of the reconstructed 3D ears.

==> arch.tex <==

\usetikzlibrary{fit,backgrounds}

\begin{tikzpicture}[every text node part/.style={align=center}, outer/.style={draw=gray,dashed,fill=green!1,thick,inner sep=20pt}]

\node (input_image) [inner sep=0pt, anchor=south west, label=below:\Large Input Ear Image] at (0,0)
    {\includegraphics[width=4cm]{arch/train_1_orig.png}};
    
\node (encoder) [right = 1cm of input_image, draw, rectangle, minimum height=3cm, minimum width=3cm, font=\Large]
    {Encoder\\(ResNet-18)};
    
\node (hidden_code) [right = 1cm of encoder, draw, rectangle, minimum height=4cm, minimum width=1cm, label=below:\Large Intermediate\\\Large Code Vector $\bm{v}$] {};

\node (e3dmm) [right = 1cm of hidden_code, draw, rectangle, minimum height=3cm, minimum width=3cm, font=\Large]
    {Ear 3DMM\\Ear Colour Model};
    
\node (colour) [above right = -1.2cm and 1cm of e3dmm, draw, rectangle, minimum height=2cm, minimum width=1cm, label=above:\Large Shape ${\bm{S}}$] {};

\node (shape) [below right = -1.2cm and 1cm of e3dmm, draw, rectangle, minimum height=2cm, minimum width=1cm, label=below:\Large Colour ${\bm{C}}$] {};

\node (renderer) [right = 3cm of e3dmm, draw, rectangle, minimum height=3cm, minimum width=3cm, font=\Large]
    {Differentiable\\Renderer};
    
\node (rendered_image) [right = 1cm of renderer, label=below:\Large Synthesised Image]
    {\includegraphics[width=4cm]{arch/train_1_overlay_init.png}};
    
\node (landmarks) [inner sep=0pt, below = 0.8cm of rendered_image, label=below:\Large Predicted Landmarks]
    {\includegraphics[width=4cm]{arch/train_1_lm_init.png}};
    
\node (landmarks_gt) [inner sep=0pt, below = 0.8cm of input_image, label=below:\Large Ground Truth Landmarks]
    {\includegraphics[width=4cm]{arch/train_1_lm.png}};
    
\node (loss) [below right = -0.5cm and 8.5cm of landmarks_gt, anchor=center, draw, rectangle, minimum height=2cm, minimum width=3.5cm, font=\Large]
    {Pixel Loss\\Landmark Loss};

% Dashed boxes.
\begin{pgfonlayer}{background}
\node[outer,fit=(input_image) (landmarks_gt)] (A) {};
\node[outer,fit=(rendered_image) (landmarks)] (B) {};
\end{pgfonlayer}

% Arrows.
\draw [-{Latex[length=5mm,width=2mm]}]
    (input_image) edge (encoder)
    (encoder) edge (hidden_code)
    (hidden_code) edge (e3dmm)
    (e3dmm) edge (colour)
    (e3dmm) edge (shape)
    (colour) edge (renderer)
    (shape) edge (renderer)
    (renderer) edge (rendered_image);
    
\coordinate [below = 0.5cm of renderer] (shape-1);
\draw[-]
    (shape.-1.9cm) edge (shape-1.center);
\draw[-{Latex[length=5mm,width=2mm]}]
    (shape-1.center) |- (landmarks);
    
\draw[-{Latex[length=5mm,width=2mm]}]
    (A.east |- loss.west) -- (loss.west);
\draw[-{Latex[length=5mm,width=2mm]}]
    (B.west |- loss.east) -- (loss.east);

\end{tikzpicture}


==> colour_model.tex <==

\begin{tikzpicture}

\node (0_minus) [inner sep=0pt, anchor=north west, label=below:\Huge 0\hspace{1cm}-2SD] at (4,0)
    {\includegraphics[width=4cm]{colour_model/0-2.png}};
    
\node (0_plus) [inner sep=0pt, above = 0.5cm of 0_minus, label=above:\Huge 0\hspace{1cm}+2SD]
    {\includegraphics[width=4cm]{colour_model/0+2.png}};
    
\node (1_minus) [inner sep=0pt, right = 1cm of 0_minus, label=below:\Huge 1\hspace{1cm}-3SD]
    {\includegraphics[width=4cm]{colour_model/1-3.png}};

\node (1_plus) [inner sep=0pt, above = 0.5cm of 1_minus, label=above:\Huge 1\hspace{1cm}+3SD]
    {\includegraphics[width=4cm]{colour_model/1+3.png}};
    
\node (2_minus) [inner sep=0pt, right = 1cm of 1_minus, label=below:\Huge 2\hspace{1cm}-3SD]
    {\includegraphics[width=4cm]{colour_model/2-3.png}};

\node (2_plus) [inner sep=0pt, above = 0.5cm of 2_minus, label=above:\Huge 2\hspace{1cm}+3SD]
    {\includegraphics[width=4cm]{colour_model/2+3.png}};
    
\node (3_minus) [inner sep=0pt, right = 1cm of 2_minus, label=below:\Huge 3\hspace{1cm}-3SD]
    {\includegraphics[width=4cm]{colour_model/3-3.png}};

\node (3_plus) [inner sep=0pt, above = 0.5cm of 3_minus, label=above:\Huge 3\hspace{1cm}+3SD]
    {\includegraphics[width=4cm]{colour_model/3+3.png}};
    
\node (4_minus) [inner sep=0pt, right = 1cm of 3_minus, label=below:\Huge 4\hspace{1cm}-3SD]
    {\includegraphics[width=4cm]{colour_model/4-3.png}};

\node (4_plus) [inner sep=0pt, above = 0.5cm of 4_minus, label=above:\Huge 4\hspace{1cm}+3SD]
    {\includegraphics[width=4cm]{colour_model/4+3.png}};
    
\node (mean) [inner sep=0pt, above left = -2.25cm and 1cm of 0_minus, label=above:\Huge Mean Colour]
    {\includegraphics[width=4cm]{colour_model/mean.png}};
    
\end{tikzpicture}

